NN Correlations Measured in 3He(e,e'pp)n

We have measured the $^3$He(e,e$'$pp)n{} reaction in the Jefferson Lab CLAS with 2.2 and 4.4 GeV electrons. We looked at the energy distribution of events with all three nucleons at high momentum (p > 250 MeV/c). This distribution has peaks where two nucleons each have 20% or less of the energy transfer (ie: the third or `leading' nucleon carries most of the kinetic energy). The angular distribution of these two `fast' nucleons shows a very large back-to-back peak, indicating the effect of correlations. While there is some theoretical disagreement, experimental evidence, plus calculations at lower energy by W. Glockle, indicates that these events are primarily sensitive to NN correlations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

